Fully Test-Time Adaptation for Monocular 3D Object Detection

Monocular 3D object detection (Mono 3Det) aims to identify 3D objects from a single RGB image. However, existing methods often assume training and test data follow the same distribution, which may not hold in real-world test scenarios. To address the out-of-distribution (OOD) problems, we explore a new adaptation paradigm for Mono 3Det, termed Fully Test-time Adaptation. It aims to adapt a well-trained model to unlabeled test data by handling potential data distribution shifts at test time without access to training data and test labels. However, applying this paradigm in Mono 3Det poses significant challenges due to OOD test data causing a remarkable decline in object detection scores. This decline conflicts with the pre-defined score thresholds of existing detection methods, leading to severe object omissions (i.e., rare positive detections and many false negatives). Consequently, the limited positive detection and plenty of noisy predictions cause test-time adaptation to fail in Mono 3Det. To handle this problem, we propose a novel Monocular Test-Time Adaptation (MonoTTA) method, based on two new strategies. 1) Reliability-driven adaptation: we empirically find that high-score objects are still reliable and the optimization of high-score objects can enhance confidence across all detections. Thus, we devise a self-adaptive strategy to identify reliable objects for model adaptation, which discovers potential objects and alleviates omissions. 2) Noise-guard adaptation: since high-score objects may be scarce, we develop a negative regularization term to exploit the numerous low-score objects via negative learning, preventing overfitting to noise and trivial solutions. Experimental results show that MonoTTA brings significant performance gains for Mono 3Det models in OOD test scenarios, approximately 190% gains by average on KITTI and 198% gains on nuScenes.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 1.24  & 1.28  & 0.50  & 0.61  & 0.64  & 3.10  & 0.17  & 2.81  & 5.52  & 12.38  & 4.23  & 16.27  & 27.78  & 5.89  \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 8.94  & 14.44  & 12.45  & 8.35  & 2.26  & 16.12  & 2.24  & 12.78  & 22.88  & 26.77  & 27.16  & 37.98  & 33.54  & 17.38  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  12.05  & 19.22  & 14.97  & 11.38  & 2.96  & 20.46  & 2.84  & 16.24  & 29.40  & 31.84  & 33.36  & 39.00  & 36.13  & 20.76   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  12.40  & 19.05  & 16.28  & 13.56  & 4.40  & 21.51  & 3.73  & 17.31  & 29.28  & 31.73  & 33.04  & 32.44  & \textbf{36.91}  & 20.90  \\
         ~~$\bullet~$ \ournet~(Ours) &  \textbf{16.33}  & \textbf{22.32}  & \textbf{19.29}  & \textbf{20.12}  & \textbf{10.15}  & \textbf{26.23}  & \textbf{6.30}  & \textbf{20.79}  & \textbf{32.34}  & \textbf{33.93}  & \textbf{35.39}  & \textbf{39.10}  & 36.84  & \textbf{24.55}  \\
        \midrule
        MonoGround & 0.53  & 0.73  & 0.44  & 1.89  & 1.05  & 1.73  & 0.43  & 1.63  & 2.80  & 12.96  & 1.66  & 26.40  & 22.09  & 5.72 \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 8.36  & 15.68  & 13.17  & 9.49  & 2.70  & 17.67  & 4.15  & 12.60  & 21.02  & 25.72  & 25.39  & 41.43  & 33.69  & 17.78  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 11.01  & 20.66  & 16.93  & 14.31  & 4.42  & 22.73  & 5.40  & 16.94  & 30.42  & 31.41  & 34.27  & \textbf{42.25}  & 36.42  & 22.09  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  10.08  & 18.33  & 15.31  & 12.85  & 4.33  & 21.55  & 4.94  & 15.48  & 27.08  & 29.06  & 30.70  & 41.57  & 35.95  & 20.56  \\
         ~~$\bullet~$ \ournet~(Ours) &  \textbf{15.50}  & \textbf{25.39}  & \textbf{21.97}  & \textbf{20.93}  & \textbf{13.56}  & \textbf{28.58}  & \textbf{5.42}  & \textbf{22.45}  & \textbf{32.54}  & \textbf{32.85}  & \textbf{35.19}  & 41.93  & \textbf{37.31}  & \textbf{25.66}  \\
         \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Pedestrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 0.51 & 0.11 & 0.00 & 2.34 & \textbf{4.91} & 2.18 & 0.00 & 1.69 & 1.68 & 7.06 & 0.54 & 0.35 & 6.08 & 2.11 \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  3.65 & 5.22 & 5.29 & 5.49 & 2.78 & 6.27 & 1.31 & 4.19 & 8.79 & 8.43 & 8.62 & 9.88 & 6.19 & 5.85  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  4.13 & \textbf{5.95} & 6.14 & \textbf{5.83} & 2.86 & 6.76 & 1.61 & 4.24 & 9.05 & 8.63 & \textbf{10.23} & \textbf{10.41} & 7.39 & 6.40   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 4.28 & 5.19 & 6.37 & 5.72 & 2.82 & 6.43 & \textbf{2.12} & 4.38 & 8.70 & 8.68 & 9.86 & 6.42 & 7.67 & 6.05   \\
         ~~$\bullet~$ \ournet~(Ours) &  \textbf{4.81} & 5.87 & \textbf{6.81} & 5.38 & 3.32 & \textbf{8.24} & 0.62 & \textbf{4.55} & \textbf{9.72} & \textbf{9.66} & 9.89 & 10.00 & \textbf{8.49} & \textbf{6.72}  \\
        \midrule
        MonoGround & 0.21 & 0.18 & 0.23 & 4.13 & \textbf{6.31} & 2.57 & 0.00 & 1.26 & 1.30 & 9.84 & 0.56 & 1.49 & 3.52 & 2.43  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 3.37  & 5.26  & 4.23  & 4.08  & 3.73  & 6.70  & 0.82  & 4.11  & 7.37  & 9.53  & 10.40  & 15.51  & 9.00  & 6.47   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 4.09  & 7.39  & 5.96  & 5.96  & 3.94  & 7.70  & 1.07  & 5.41  & \textbf{9.89}  & 11.65  & 11.28  & \textbf{16.66}  & 11.58  & 7.89  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 3.86  & 6.24  & 5.89  & 5.63  & 4.03  & 7.68  & 0.93  & 4.83  & 8.63  & 10.97  & 11.19  & 15.27  & 11.24  & 7.41  \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{5.52}  & \textbf{8.66}  & \textbf{8.48}  & \textbf{6.83}  & 5.75  & \textbf{9.05}  & \textbf{1.15}  & \textbf{6.88}  & 9.09  & \textbf{11.80}  & \textbf{11.76}  & 16.27  & \textbf{12.88}  & \textbf{8.78}  \\
        \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex  &  0.00 & 0.54 & 0.00 & 0.00 & 1.29 & 0.23 & 0.00 & 3.56 & 2.74 & 10.34 & 1.39 & 0.55 & 6.62 & 2.10  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  1.15 & 1.77 & 1.63 & 2.59 & 1.82 & 5.23 & 0.25 & 5.36 & 9.59 & \textbf{12.47} & 10.07 & 8.49 & 7.70 & 5.24   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  1.26 & 2.14 & 1.72 & 3.36 & \textbf{2.52} & 5.76 & 0.28 & 5.64 & 10.55 & 11.83 & 11.35 & 8.12 & 9.08 & 5.66   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  1.19 & 2.63 & 1.70 & 3.53 & 1.72 & 6.07 & 0.51 & 5.70 & 10.80 & 11.95 & 10.94 & 7.49 & \textbf{9.81} & 5.70   \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{1.84} & \textbf{2.88} & \textbf{2.52} & \textbf{5.14} & 2.26 & \textbf{8.44} & \textbf{0.52} & \textbf{6.59} & \textbf{12.58} & 11.67 & \textbf{11.71} & \textbf{9.60} & 8.65 & \textbf{6.49}  \\   
        \midrule
        MonoGround &  0.00 & 0.00 & 0.00 & 0.00 & 0.19 & 0.24 & 0.00 & 1.05 & 0.32 & 4.72 & 0.18 & 2.02 & 3.59 & 0.95  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.71 & 2.21 & 1.38 & \textbf{2.10} & 1.91 & 3.50 & 0.19 & 2.21 & 3.79 & 5.90 & 4.45 & 8.27 & 6.74 & 3.34   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  0.87 & \textbf{2.95} & 1.29 & 1.76 & 1.59 & 3.60 & 0.13 & 2.47 & 5.17 & 7.17 & 5.12 & 9.47 & \textbf{7.17} & 3.75   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  0.93 & 2.68 & 1.45 & 1.99 & 2.05 & 3.58 & 0.13 & 2.34 & 4.89 & 5.91 & 5.17 & 9.24 & 6.77 & 3.63   \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{1.17} & 2.76 & \textbf{1.98} & 1.55 & \textbf{2.21} & \textbf{4.47}	& \textbf{0.23} & \textbf{3.09} & \textbf{5.59} & \textbf{7.30} & \textbf{6.59} & \textbf{9.57} & 7.05 & \textbf{4.12}  \\    
         \bottomrule
         \end{tabular}
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        MonoNeRD &  14.50 & 27.46 & 17.97 & 8.94 & 18.30 & 20.05 & 2.62 & 11.97 & 9.67 & 29.56 & 9.56 & \textbf{47.11} & 40.20 & 19.84  \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 22.58 & 32.43 & 27.60 & 27.85 & 26.34 & 31.65 & 17.89 & 25.54 & 28.23 & 36.22 & 37.27 & 46.48 & 39.46 & 30.73  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  31.87 & 37.01 & 35.12 & 31.00 & 31.17 & 36.95 & 26.43 & 31.74 & 35.30 & \textbf{40.61} & 40.25 & 46.04 & 40.92 & 35.72   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 28.31 & 36.80 & 32.29 & 31.40 & 32.26 & 34.72 & 25.56 & 29.06 & 34.88 & 38.65 & 39.05 & 46.30 & 40.57 & 34.60  \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{33.54} & \textbf{40.12} & \textbf{36.81} & \textbf{33.95} & \textbf{35.29} & \textbf{37.14} & \textbf{27.50} & \textbf{33.26} & \textbf{40.29} & 39.91 & \textbf{41.11} & \textbf{45.26} & \textbf{42.00} & \textbf{37.40}   \\
         \bottomrule
         \end{tabular}
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        MonoNeRD & 6.71 & 14.66 & 7.16 & 2.51 & 6.83 & 9.15 & 0.34 & 3.84 & 6.96 & 20.26 & 5.14 & \textbf{45.82} & 39.83 & 13.02   \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 17.64 & 26.57 & 20.63 & 22.13 & 17.48 & 27.04 & 13.40 & 16.92 & 26.29 & 33.80 & 36.88 & 45.45 & 39.91 & 26.47  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  24.40 & 35.95 & 26.94 & 29.74 & 23.62 & 32.40 & 17.42 & 24.14 & 34.22 & 38.94 & 40.01 & 45.19 & 41.02 & 31.85   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 24.05 & 33.18 & 26.92 & 26.49 & 23.94 & 29.81 & 17.94 & 21.19 & 33.23 & 36.26 & 38.98 & 45.81 & 40.74 & 30.66  \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{28.50} & \textbf{36.12} & \textbf{28.96} & \textbf{30.26} & \textbf{29.61} & \textbf{34.08} & \textbf{22.95} & \textbf{24.94} & \textbf{38.56} & \textbf{40.17} & \textbf{41.02} & 45.40 & \textbf{41.35} & \textbf{33.99}   \\
         \bottomrule
         \end{tabular}
\begin{tabular}{ccc|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Backbone} & \multirow{2}{*}{$\mathcal{L}_{AO}$} & \multirow{2}{*}{$\mathcal{L}_{Nreg}$} & 
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
         \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
         & & & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
         \cmark &  &  &  2.40 & 4.10 & 3.31 & 3.71 & 2.67 & 8.13 & 0.22 & 5.54 & 4.59 & 25.37 & 4.00 & 33.57 & 28.08 & 9.67  \\
         \cmark & \cmark &  & 18.43  & 27.99  & 23.89  & 22.71  & 22.67  & 29.37  & 14.29  & 26.49  & 31.25  & 33.68  & 34.30  & 43.39  & 34.77  & 27.94  \\
         \cmark &  & \cmark &  8.18  & 23.73  & 20.24  & 20.85  & 8.77  & 24.15  & 8.19  & 20.94  & 25.16  & 31.91  & 31.80  & 43.92  & 34.51  & 23.26  \\
         \cmark & \cmark & \cmark &  26.13  & 33.11  & 22.54  & 30.38  & 25.48  & 32.44  & 18.72  & 32.60  & 37.75  & 37.87  & 39.57  & 43.67  & 37.98  & 32.17  \\
                  \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Pedestrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Backbone} & \multirow{2}{*}{$\mathcal{L}_{AO}$} & \multirow{2}{*}{$\mathcal{L}_{Nreg}$} & 
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
         \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
         & & & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
         \cmark &  &  &  0.61  & 0.93  & 0.73  & 8.41  & 7.57  & 8.03  & 0.00  & 3.19  & 1.39  & 13.82  & 1.83  & 3.70  & 7.26  & 4.42   \\
         \cmark & \cmark &  & 7.10  & 9.41  & 9.92  & 8.68  & 8.66  & 11.00  & 5.04  & 8.42  & 11.23  & 10.76  & 11.88  & 17.42  & 12.63  & 10.17  \\
         \cmark &  & \cmark & 2.61  & 7.64  & 7.56  & 6.93  & 6.62  & 10.11  & 2.28  & 7.05  & 9.36  & 10.36  & 10.46  & 16.90  & 13.92  & 8.60   \\
         \cmark & \cmark & \cmark &  8.58  & 11.18  & 11.79  & 9.22  & 9.40  & 13.20  & 4.83  & 9.95  & 14.46  & 12.85  & 13.25  & 17.13  & 14.85  & 11.59  \\
                  \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Backbone} & \multirow{2}{*}{$\mathcal{L}_{AO}$} & \multirow{2}{*}{$\mathcal{L}_{Nreg}$} & 
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
         \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
         & & & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule

         \cmark &  &  &  0.12  & 0.46  & 0.48  & 0.33  & 0.72  & 2.03  & 0.00  & 0.56  & 0.35  & 5.55  & 0.52  & 2.08  & 5.24  & 1.42   \\
         \cmark & \cmark &  & 1.79  & 4.43  & 2.84  & 4.35  & 4.55  & 5.91  & 0.43  & 4.68  & 6.60  & 6.28  & 6.47  & 11.33  & 6.66  & 5.10  \\
         \cmark &  & \cmark &  0.44  & 3.39  & 2.41  & 4.00  & 2.74  & 5.39  & 0.44  & 3.92  & 4.98  & 6.42  & 6.37  & 10.84  & 8.42  & 4.60  \\
         \cmark & \cmark & \cmark &  3.93  & 5.78  & 4.55  & 5.43  & 4.70  & 6.09  & 0.69  & 4.66  & 7.53  & 7.69  & 7.74  & 11.71  & 9.43  & 6.15  \\
         \bottomrule
         \end{tabular}
\begin{tabular}{ccc|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Backbone} & \multirow{2}{*}{$\mathcal{L}_{AO}$} & \multirow{2}{*}{$\mathcal{L}_{Nreg}$} & 
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
         \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
         & & & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
         \cmark &  &  &  0.53  & 0.73  & 0.44  & 1.89  & 1.05  & 1.73  & 0.43  & 1.63  & 2.80  & 12.96  & 1.66  & 26.40  & 22.09  & 5.72   \\
         \cmark & \cmark &  &  11.60  & 19.30  & 17.45  & 15.27  & 8.33  & 8.68  & 9.71  & 16.86  & 28.64  & 30.10  & 32.28  & 41.92  & 36.36  & 21.27  \\
         \cmark &  & \cmark &  8.49  & 16.51  & 13.27  & 9.65  & 2.81  & 17.95  & 4.14  & 22.52  & 22.45  & 26.44  & 26.34  & 41.38  & 34.20  & 18.93   \\
         \cmark & \cmark & \cmark &  15.50  & 25.39  & 21.97  & 20.93  & 13.56  & 28.58  & 5.42  & 22.45  & 32.54  & 32.85  & 35.19  & 41.93  & 37.31  & 25.66   \\
        \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Pedestrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Backbone} & \multirow{2}{*}{$\mathcal{L}_{AO}$} & \multirow{2}{*}{$\mathcal{L}_{Nreg}$} & 
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
         \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
         & & & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
         \cmark &  &  &  0.21  & 0.18  & 0.23  & 4.13  & 6.31 & 2.57  & 0.00  & 1.26  & 1.30  & 9.84  & 0.56  & 1.49  & 3.52  & 2.43    \\
         \cmark & \cmark &  &  4.95  & 7.21  & 5.87  & 6.06  & 5.44  & 4.73  & 2.78  & 5.97  & 8.45  & 10.50  & 11.55  & 16.42  & 11.37  & 7.79   \\
         \cmark &  & \cmark &   3.57  & 5.27  & 4.30  & 3.78  & 3.36  & 6.80  & 0.91  & 7.00  & 7.16  & 9.70  & 10.69  & 15.83  & 10.22  & 6.81   \\
         \cmark & \cmark & \cmark &  5.52  & 8.66  & 8.48  & 6.83  & 5.75  & 9.05  & 1.15  & 6.88  & 9.09  & 11.80  & 11.76  & 16.27  & 12.88  & 8.78  \\
        \midrule
         \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Backbone} & \multirow{2}{*}{$\mathcal{L}_{AO}$} & \multirow{2}{*}{$\mathcal{L}_{Nreg}$} & 
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
         \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
         & & & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
         \cmark &  &  &  0.00  & 0.00  & 0.00  & 0.00  & 0.19  & 0.24  & 0.00  & 1.05  & 0.32  & 4.72  & 0.18  & 2.02  & 3.59  & 0.95  \\
         \cmark & \cmark &  &  1.10  & 2.71  & 1.48  & 2.41  & 1.48  & 2.34  & 0.55  & 2.52  & 5.77  & 6.40  & 5.61  & 9.12  & 8.15  & 3.82   \\
         \cmark &  & \cmark &  0.88  & 1.84  & 1.42  & 1.96  & 1.76  & 3.61  & 0.19  & 3.79  & 3.89  & 5.76  & 4.76  & 8.93  & 7.42  & 3.55    \\
         \cmark & \cmark & \cmark &  1.17  & 2.76  & 1.98  & 1.55  & 2.21  & 4.47  & 0.23  & 3.09  & 5.59  & 7.30  & 6.59  & 9.57  & 7.05  & 4.12  \\
         \bottomrule
         \end{tabular}
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
        \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 3.48 & 6.40 & 4.77 & 2.02 & 3.38 & 10.09 & 0.26 & 7.41 & 7.46 & 23.87 & 6.95 & 26.09 & 29.26 & 10.11\\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 12.55 & 19.53 & 17.14 & 14.49 & 7.72 & 22.37 & 5.22 & 19.83 & 22.43 & 29.25 & 27.65 & 37.56 & 27.57 & 20.25  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &   16.20 & 24.15 & 20.98 & 19.82 & 10.56 & 26.32 & 6.40 & 24.25 & 27.52 & 32.29 & 31.52 & 37.98 & 32.23 & 23.86   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 15.49 & 23.76 & 22.69 & 20.32 & 12.07 & 24.89 & 7.41 & 24.17 & 28.43 & 32.11 & 31.72 & 38.02 & 32.75 & 24.14  \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{19.32} & \textbf{25.88} & \textbf{24.43} & \textbf{23.83} & \textbf{17.33} & \textbf{28.63} & \textbf{11.39} & \textbf{27.81} & \textbf{30.72} & \textbf{33.73} & \textbf{33.65} & \textbf{38.94} & \textbf{34.56} & \textbf{26.94}  \\
        \midrule
        MonoGround & 2.25 & 3.62 & 3.09 & 3.11 & 2.13 & 7.43 & 0.34 & 5.17 & 4.64 & 22.96 & 4.23 & 31.32 & 26.11 & 8.95  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &   11.96 & 20.64 & 17.96 & 14.09 & 6.40 & 21.09 & 7.19 & 18.79 & 21.26 & 28.05 & 25.86 & 39.76 & 29.98 & 20.23 \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 15.88 & 26.55 & 23.34 & 12.28 & 11.70 & 25.96 & 9.07 & 24.19 & 30.13 & 32.46 & 32.75 & 39.79 & 33.89 & 24.46  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 14.84 & 22.98 & 21.37 & 17.74 & 10.96 & 23.97 & 8.55 & 21.12 & 26.02 & 30.31 & 28.75 & 39.99 & 32.80 & 23.03  \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{23.44} & \textbf{29.98} & \textbf{26.08} & \textbf{26.96} & \textbf{22.31} & \textbf{29.52} & \textbf{16.90} & \textbf{29.85} & \textbf{34.09} & \textbf{34.25} & \textbf{36.12} & \textbf{40.12} & \textbf{34.64} & \textbf{29.56}  \\
        \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Pedstrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex  & 0.21 & 1.69 & 0.34 & 3.71 & \textbf{8.20} & 6.39 & 0.00 & 4.04 & 1.95 & 9.12 & 1.79 & 2.07 & 8.87 & 3.72 \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 6.28 & 7.79 & 8.85 & 7.72 & 5.50 & 7.30 & 2.96 & 6.38 & 8.99 & 9.04 & 9.66 & 12.39 & 9.55 & 7.88   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 5.92 & 7.64 & 9.68 & 7.57 & 5.98 & 8.45 & 2.73 & 6.72 & 10.14 & 10.26 & \textbf{10.53} & 12.06 & 10.42 & 8.32  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  6.03 & 7.68 & \textbf{9.76} & \textbf{7.72} & 5.97 & 8.25 & 2.47 & 5.80 & 9.85 & 9.49 & 9.92 & 12.18 & 9.72 & 8.06  \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{6.59} & \textbf{8.28} & 9.15 & 7.58 & 6.86 & \textbf{8.82} & \textbf{3.30} & \textbf{7.44} & \textbf{10.16} & \textbf{10.35} & 9.94 & \textbf{13.11} & \textbf{10.47} & \textbf{8.62}   \\   
        \midrule
        MonoGround & 0.65 & 0.81 & 0.72 & 8.19 & 7.88 & 7.71 & 0.00 & 3.58 & 1.68 & \textbf{13.59} & 1.85 & 3.55 & 7.46 & 4.43   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 4.46 & 7.13 & 7.83 & 7.09 & 6.41 & 9.14 & 2.51 & 6.63 & 8.09 & 9.67 & 10.58 & 16.54 & 12.04 & 8.32  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 7.18 & 9.62 & 9.59 & 5.74 & 7.99 & 10.50 & 3.32 & 8.33 & 11.48 & 11.68 & 11.95 & \textbf{17.19} & 14.48 & 9.93    \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  5.98 & 7.78 & 8.26 & 7.93 & 7.55 & 10.49 & 3.20 & 7.56 & 9.85 & 10.58 & 10.58 & 17.11 & 14.29 & 9.32    \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{8.43} & \textbf{11.03} & \textbf{11.55} & \textbf{8.97} & \textbf{9.07} & \textbf{12.55} & \textbf{4.91} & \textbf{9.70} & \textbf{13.83} & 12.22 & \textbf{13.14} & 16.63 & \textbf{14.62} & \textbf{11.28}  \\
         \midrule
         \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 0.13 & 1.26 & 0.39 & 0.43 & 3.88 & 2.63 & 0.00 & 5.86 & 2.83 & 9.75 & 3.23 & 3.06 & 6.55 & 3.08  \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 2.01 & 5.03 & 3.46 & 4.64 & 5.08 & 6.78 & 1.34 & 6.43 & 7.05 & \textbf{10.16} & 8.55 & 8.45 & 8.82 & 5.98  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 2.18 & \textbf{5.95} & 4.37 & 4.73 & 5.35 & 7.06 & 0.80 & 6.67 & \textbf{8.65} & 9.99 & \textbf{9.84} & 7.56 & \textbf{8.86} & 6.31  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 1.81 & 5.78 & 4.08 & \textbf{5.44} & \textbf{5.61} & 5.61 & \textbf{1.11} & 6.70 & 7.99 & 9.89 & 8.30 & 8.78 & 7.80 & 6.07   \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{2.25} & 5.53 & \textbf{4.42} & 5.40 & 4.48 & \textbf{7.15} & 1.07 & \textbf{8.20} & 8.62 & 10.01 & 9.09 & \textbf{9.25} & 8.22 & \textbf{6.44}   \\
        \midrule
        MonoGround & 0.12 & 0.36 & 0.36 & 0.27 & 0.49 & 1.39 & 0.00 & 0.42 & 0.14 & 4.47 & 0.40 & 1.88 & 3.80 & 1.08 \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 1.42 & 2.79 & 1.66 & 2.69 & 2.24 & 4.29 & 0.50 & 3.05 & 3.48 & 4.73 & 4.45 & 8.80 & 6.91 & 3.62  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 1.41 & 3.55 & 2.32 & 1.25 & 2.60 & \textbf{4.85} & 0.40 & \textbf{3.46} & 4.84 & 5.63 & 5.05 & 7.93 & 7.00 & 3.87  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 1.41 & 3.05 & 1.73 & 3.25 & 2.40 & 4.56 & 0.31 & 3.27 & 4.95 & 4.86 & 4.77 & 8.46 & 5.71 & 3.75  \\
         ~~$\bullet~$ \ournet~(Ours) & \textbf{3.00} & \textbf{4.50} & \textbf{3.33} & \textbf{3.78} & \textbf{3.48} & 4.70 & \textbf{0.50} & 3.45 & \textbf{5.74} & \textbf{5.76} & \textbf{5.75} & \textbf{9.10} & \textbf{7.15} & \textbf{4.63}  \\
         \bottomrule
         \end{tabular}
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex &  0.84 & 0.54 & 0.62 & 0.64 & 0.00 & 0.48 & 0.13 & 1.70 & 4.07 & 6.41 & 1.98 & 11.79 & 23.96 & 4.09  \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 5.14 & 9.47 & 8.68 & 2.85 & \textbf{0.14} & 8.67 & 2.87 & 10.02 & 20.63 & 21.86 & 20.44 & 35.05 & 27.40 & 13.32  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  6.86 & 13.07 & 11.80 & 3.43 & 0.12 & 11.01 & 3.04 & 11.71 & 27.34 & 27.40 & 26.73 & 36.53 & 32.26 & 16.25   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 7.13 & 13.94 & 12.23 & 3.72 & 0.09 & 12.27 & 3.90 & 13.27 & 26.96 & 27.38 & 27.29 & \textbf{36.83} & 31.78 & 16.68  \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{9.74} & \textbf{16.89} & \textbf{15.28} & \textbf{8.32} & 0.03 & \textbf{19.25} & \textbf{4.76} & \textbf{16.83} & \textbf{31.09} & \textbf{29.88} & \textbf{30.63} & 36.45 & \textbf{33.69} & \textbf{19.45}   \\
        \midrule
        MonoGround & 0.49 & 0.61 & 0.54 & 0.77 & \textbf{0.65} & 0.25 & 0.26 & 0.80 & 1.57 & 6.53 & 0.27 & 14.67 & 13.18 & 3.12  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 5.09	& 9.01 & 8.61 & 3.56 & 0.28 & 10.10 & 4.22 & 8.88 & 18.68 & 20.97 & 21.30 & 38.94 & 25.89 & 13.50   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  6.68 & 12.93 & 12.44 & 4.66 & 0.24 & 12.99 & 5.57 & 11.43 & \textbf{28.03} & \textbf{27.60} & \textbf{29.51} & \textbf{39.80} & \textbf{31.62} & 17.19  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  6.24 & 10.99  & 11.13  & 4.29  & 0.28  & 12.38  & 5.22  & 11.27  & 24.74  & 24.87  & 26.16  & 39.51  & 28.69  & 15.83   \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{7.77} & \textbf{13.39}  & \textbf{12.72}  & \textbf{6.84}  & 0.35  & \textbf{15.60}  & \textbf{8.86}  & \textbf{13.70}  & 26.76  & 26.38  & 28.38  & 39.58  & 29.86  & \textbf{17.71}  \\
         \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Pedestrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 0.00  & 0.00  & 0.00  & 0.61  & \textbf{2.37}  & 0.64  & 0.00  & 1.08  & 1.12  & 3.97  & 0.58  & 0.33  & 5.28  & 1.23  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  2.45  & 3.43  & 3.05  & 1.39  & 0.57  & 3.35  & 1.39  & 3.29  & 8.58  & 8.59  & 8.53  & 8.38  & 9.20  & 4.78  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  2.62  & 3.85  & 3.50  & \textbf{1.82}  & 0.73  & 4.19  & 1.48  & 3.25  & 8.34  & 8.46  & 8.70  & 9.36  & 9.28  & 5.04   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  \textbf{2.78}  & 3.72  & 3.58  & 1.52  & 0.76  & 4.29  & \textbf{1.85}  & 3.21  & 8.74  & \textbf{8.95}  & 9.13  & 9.30  & 9.19  & 5.16   \\
         ~~$\bullet~$ MonoSSR (Ours) &  2.56  & \textbf{4.09}  & \textbf{3.66}  & 1.53  & 0.15  & \textbf{5.23}  & 1.30  & \textbf{3.89}  & \textbf{9.24}  & 8.49  & \textbf{9.66}  & \textbf{9.99}  & \textbf{9.55}  & \textbf{5.33}   \\
        \midrule
        MonoGround &  0.13  & 0.00  & 0.19  & 1.01  & \textbf{2.87} & 0.70  & 0.00  & 0.55  & 0.73  & 5.75  & 0.00  & 0.56  & 8.01  & 1.58  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  1.08  & 2.40  & 2.21  & 1.21  & 1.07  & 3.53  & 0.87  & 2.56  & 6.70  & 8.11  & 8.72  & 13.43  & 10.57  & 4.80  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  1.71  & \textbf{3.86}  & 2.96  & 1.40  & 0.97  & 4.13  & 1.73  & 3.60  & \textbf{9.05}  & \textbf{10.65}  & 10.23  & \textbf{14.49}  & \textbf{11.73}  & 5.89  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 1.62  & 3.36  & 2.74  & 1.48  & 1.08  & 3.78  & 1.30  & 3.50  & 8.25  & 9.90  & 10.03  & 13.91  & 11.27  & 5.56   \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{2.26}  & 3.83  & \textbf{3.71}  & \textbf{2.16}  & 1.10  & \textbf{4.35}  & \textbf{2.40}  & \textbf{4.89}  & 8.88  & 9.94  & \textbf{10.35}  & 13.96  & 11.22  & \textbf{6.08} \\
        \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex  &  0.00  & 0.00  & 0.00  & 0.00  & 0.36  & 0.00  & 0.00  & 1.94  & 2.25  & 8.36  & 0.78  & 0.42  & 5.78  & 1.53   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.41  & 1.09  & 0.95  & 0.56  & 0.17  & 1.45  & 0.62  & 2.82  & 9.85  & \textbf{11.65}  & 9.28  & 4.98  & 9.49  & 4.10   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  0.60  & 1.22  & 1.05  & 0.47  & \textbf{0.10}  & 2.14  & 0.64  & 3.77  & 9.29  & 11.05  & 10.47  & 5.86  & 10.18  & 4.37    \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  0.46  & 1.22  & 0.89  & 0.70  & 0.18  & 2.86  & 0.91  & 3.92  & 8.62  & 12.63  & 10.56  & 6.03  & {10.64}  & 4.59    \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{0.68}  & \textbf{0.96}  & \textbf{1.04}  & \textbf{1.68}  & 0.06  & \textbf{3.61}  & \textbf{0.68}  & \textbf{3.71}  & \textbf{9.80}  & 10.44  & \textbf{11.45}  & \textbf{6.19}  & \textbf{10.95}  & \textbf{4.71}  \\   
        \midrule
        MonoGround &  0.00  & 0.00  & 0.00  & 0.00  & 0.11 & 0.00  & 0.00  & 0.23  & 0.26  & 3.09  & 0.22  & 0.53  & 0.68  & 0.39   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &   0.33  & 0.89  & 0.48  & 0.25  & 0.13  & 2.36  & 0.19  & \textbf{2.20}  & 3.54  & 5.27  & 3.00  & 7.20  & 6.14  & 2.46   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &   0.24  & 1.00  & 0.51  & 0.35  & 0.12  & 2.48  & 0.14  & 2.00  & 5.61  & 5.35  & \textbf{4.61}  & 7.65  & 7.09  & 2.86   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &   \textbf{0.48}  & 0.96  & 0.44  & 0.36  & 0.14  & 2.33  & \textbf{0.22}  & 1.95  & 5.24  & 5.31  & 3.98  & 7.83  & \textbf{7.26}  & 2.81   \\
         ~~$\bullet~$ MonoSSR (Ours) & 0.33  & \textbf{1.13}  & \textbf{0.55}  & \textbf{0.74}  & \textbf{0.40}  & \textbf{3.71}  & \textbf{0.22}  & 1.89  & \textbf{5.75}  & \textbf{5.83}  & 4.48  & \textbf{7.91}  & 7.19  & \textbf{3.09}  \\    
         \bottomrule
         \end{tabular}
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex &  0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.04  & 0.28  & 1.59  & 3.61  & 2.82  & 0.00  & 4.39  & 1.71  & 1.11  \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 2.99  & 4.64  & 3.82  & 0.52  & 0.04  & 4.18  & 2.21  & 9.34  & 21.52  & 17.75  & 13.98  & 27.15  & 16.32  & 9.57  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  3.78  & 5.85  & 5.87  & 0.56  & 0.04  & 4.50  & 2.27  & 10.53  & 27.66  & 24.02  & 19.78  & 30.44  & 21.78  & 12.08   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 4.26  & \textbf{6.84}  & 5.80  & 0.61  & \textbf{0.05}  & 5.68  & 2.93  & 12.51  & 27.34  & 24.45  & 19.59  & 30.43  & 22.88  & 12.57  \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{4.77}  & 5.77  & \textbf{7.79} & \textbf{1.40}  & 0.01  & \textbf{11.71}  & \textbf{4.23}  & \textbf{16.66}  & \textbf{31.34}  & \textbf{27.67}  & \textbf{23.65}  & \textbf{30.95}  & \textbf{25.97}  & \textbf{14.76}   \\
        \midrule
        MonoGround & 0.00  & 0.00  & 0.00  & 0.94  & 0.00  & 0.33  & 0.56  & 0.30  & 1.91  & 2.80  & 0.00  & 5.59  & 0.46  & 0.99  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 3.03  & 4.21  & 4.49  & 1.49  & 0.26  & 4.66  & 2.43  & 8.61  & 18.65  & 16.45  & 12.83  & 33.67  & 14.77  & 9.66   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  3.78  & 6.11  & 5.92  & \textbf{1.90}  & \textbf{0.27}  & 5.42  & 3.04  & 10.13  & \textbf{26.94}  & \textbf{23.64}  & 20.20  & \textbf{35.02}  & \textbf{22.04}  & 12.65  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  3.70  & 4.90  & 5.35  & 1.81  & 0.24  & \textbf{5.52}  & 3.31  & 10.47  & 24.39  & 20.59  & 18.21  & 34.70  & 19.17  & 11.72   \\
         ~~$\bullet~$ MonoSSR (Ours) & \textbf{5.50}  & \textbf{7.32}  & \textbf{7.94}  & 1.25  & 0.08  & 5.09  & \textbf{7.61}  & \textbf{13.53}  & 26.03  & 22.98  & \textbf{21.00}  & 34.50  & 21.10  & \textbf{13.38}   \\
         \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Pedestrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 0.00  & 0.00  & 0.00  & 0.00  & \textbf{1.03}  & 0.00  & 0.00  & 0.70  & 0.87  & 2.01  & 0.00  & 0.28  & 1.10  & 0.46  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  1.10  & 1.42  & 0.99  & 0.55  & 0.16  & 1.99  & 0.96  & \textbf{3.38}  & 7.30  & 7.20  & 7.01  & 6.61  & 6.38  & 3.47  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &   1.36  & 1.79  & 1.14  & 0.51  & 0.11  & 2.06  & 1.23  & 3.18  & 7.82  & 6.70  & 7.62  & 7.48  & 7.10  & 3.70   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  1.36  & 2.09  & \textbf{1.27}  & \textbf{0.65}  & 0.31  & 2.19  & 1.56  & 2.76  & 7.17  & 7.62  & 6.48  & 8.04  & 7.31  & 3.75   \\
         ~~$\bullet~$ MonoSSR (Ours) &   \textbf{1.59}  & \textbf{2.20}  & 0.86  & 0.41  & 0.04  & \textbf{2.30}  & 1.07  & 2.89  & \textbf{8.52}  & \textbf{7.56}  & 7.26  & \textbf{8.35}  & \textbf{7.84}  & \textbf{3.91}  \\
        \midrule
        MonoGround & 0.00  & 0.00  & 0.00  & \textbf{0.51}  & \textbf{1.75} & 1.38  & 0.00  & 0.24  & 0.73  & 3.06  & 0.00  & 0.34  & 1.32  & 0.72   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.45  & 1.09  & 0.53  & 0.40  & 0.40  & 1.38  & 0.42  & 2.74  & 7.86  & 7.78  & 7.57  & 11.31  & 5.81  & 3.67   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  0.75  & 1.62  & 0.66  & 0.39  & 0.37  & 1.46  & 0.56  & 3.96  & 9.68  & \textbf{10.54}  & 8.11  & \textbf{12.51}  & \textbf{7.31}  & 4.46  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 0.80  & 1.11  & 0.71  & 0.41  & 0.35  & 1.72  & 0.65  & 3.95  & 8.57  & 8.64  & 7.88  & 12.35  & 7.11  & 4.17   \\
         ~~$\bullet~$ MonoSSR (Ours) & \textbf{0.89}  & \textbf{1.65}  & \textbf{1.34}  & 0.40  & 0.33  & \textbf{2.08}  & \textbf{2.49}  & \textbf{4.96}  & \textbf{9.98}  & 10.00  & \textbf{9.38}  & 11.86  & 6.91  & \textbf{4.79}   \\
        \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex  &  0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & \textbf{3.27}  & 2.32  & 7.06  & 0.00  & 0.37  & 0.00  & 1.00   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.13  & 0.09  & 0.19  & 0.07  & 0.02  & 1.21  & 0.25  & 2.72  & 7.61  & 10.08  & 6.18  & 2.51  & 2.50  & 2.58   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &   0.31  & 0.11  & 0.10  & 0.09  & 0.03  & 1.30  & 0.29  & 3.17  & 9.98  & \textbf{11.56}  & 7.65  & 3.59  & \textbf{2.80}  & 3.15   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  \textbf{0.34}  & \textbf{0.20}  & \textbf{0.33}  & 0.10  & \textbf{0.04}  & 1.50  & \textbf{0.71}  & 3.18  & 8.68  & 9.66  & 7.10  & 3.11  & 2.65  & 2.89    \\
         ~~$\bullet~$ MonoSSR (Ours) &  0.06  & 0.19  & 0.26  & \textbf{0.69}  & 0.03  & \textbf{1.77}  & 0.13  & 3.19  & \textbf{12.42}  & 9.35  & \textbf{8.37}  & \textbf{4.47}  & 2.65  & \textbf{3.35}  \\   
        \midrule
        MonoGround &  0.00  & 0.00  & 0.00  & 0.00  & \textbf{0.08}  & 0.00  & 0.00  & 0.34  & 0.30  & 2.61  & 0.00  & 0.31  & 0.19  & 0.29   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.41  & 0.24  & 0.06  & 0.13  & 0.02  & 1.30  & 0.11  & \textbf{0.94}  & 4.16  & \textbf{6.27}  & 1.98  & 4.67  & 1.38  & 1.67    \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &   0.21  & 0.21  & 0.05  & 0.18  & 0.04  & \textbf{1.40}  & 0.12  & 0.88  & \textbf{5.51}  & 5.63  & 2.71  & 4.43  & 2.75  & 1.86   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &   0.31  & 0.22  & 0.06  & \textbf{0.27}  & 0.04  & 1.29  & 0.10  & 0.88  & 4.93  & 6.23  & 2.48  & 4.75  & 2.00  & 1.81   \\
         ~~$\bullet~$ MonoSSR (Ours) &  0.14  & \textbf{0.36}  & \textbf{0.07}  & 0.11  & 0.07  & 0.65  & \textbf{0.32}  & 0.83  & 5.31  & 5.75  & \textbf{3.09}  & \textbf{5.25}  & \textbf{2.82}  & \textbf{1.91}  \\    
         \bottomrule
         \end{tabular}
\begin{tabular}{l|ccc|ccc|cccc|ccc|c}
         \toprule
         \multicolumn{15}{c}{\textbf{\textbf{Car}, IoU=0.5}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.42 & 0.78 & 2.84 & 1.13 & 0.00 & 2.12 & 0.62 & 0.61   \\
        ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} & 1.35 & 2.50 & 1.85 & \textbf{0.25} & \textbf{0.04} & 2.56 & 2.19 & 7.44 & 19.94 & 13.75 & 9.34 & 22.84 & 11.43 & 7.34  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  1.71 & 2.93 & 2.31 & 0.17 & \textbf{0.04} & 2.56 & 2.89 & 8.68 & 25.61 & 19.02 & 12.88 & 25.04 & 17.65 & 9.35   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} & 1.81 & 3.46 & 2.51 & 0.25 & \textbf{0.04} & 3.14 & 2.91 & 9.26 & 25.72 & 20.85 & 14.85 & 24.92 & 17.79 & 9.81  \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{2.41} & \textbf{4.35} & \textbf{2.04} & 0.03 & 0.01 & \textbf{8.56} & \textbf{5.37} & \textbf{12.18} & \textbf{30.01} & \textbf{23.70} & \textbf{19.91} & \textbf{25.74} & \textbf{22.83} & \textbf{12.09}   \\
        \midrule
        MonoGround & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{0.33} & 0.00 & 0.00 & 0.30 & 1.14 & 1.29 & 0.00 & 4.49 & 0.23 & 0.60  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  1.39 & 0.15 & 1.98 & 0.35 & 0.15 & 2.65 & 3.26 & 7.06 & 15.42 & 11.96 & 6.95 & 30.76 & 10.00 & 7.08  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} & 1.78 & 3.27  & 2.03  & \textbf{0.54}  & 0.15  & 2.82  & 4.14  & 8.79  & \textbf{24.50}  & \textbf{18.80}  & 10.26  & \textbf{31.92}  & 16.72  & 9.67   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  1.92 & 2.84  & 2.26  & 0.53  & 0.14  & 2.88  & 4.15  & 8.03  & 23.50  & 16.22  & 9.17  & 31.64  & 14.64  & 9.07   \\
         ~~$\bullet~$ MonoSSR (Ours) &  \textbf{3.14} & \textbf{4.32}  & \textbf{3.48}  & 0.47  & 0.05  & \textbf{4.53}  & \textbf{8.93}  & \textbf{11.78}  & 24.24  & 18.56  & \textbf{14.82}  & 31.84  & \textbf{16.84}  & \textbf{11.00}  \\
         \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Pedestrian}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.83  & 0.70  & 1.24  & 0.00  & 0.31  & 0.33  & 0.26  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  \textbf{0.22}  & 0.55  & \textbf{0.26}  & 0.21  & 0.06  & 1.16  & 0.85  & 2.33  & 7.46  & 5.14  & 5.40  & 6.68  & 3.49  & 2.60  \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &   0.17  & 0.47  & 0.25  & \textbf{0.24}  & \textbf{0.07}  & 1.17  & 1.33  & 2.71  & 7.74  & 5.48  & 5.83  & 6.85  & 4.86  & 2.86   \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  \textbf{0.22}  & \textbf{0.62}  & 0.25  & 0.23  & 0.06  & 1.41  & \textbf{1.39}  & \textbf{2.87}  & \textbf{7.88}  & 5.39  & \textbf{5.87}  & 7.17  & 4.58  & \textbf{2.92}   \\
         ~~$\bullet~$ MonoSSR (Ours) &  0.21  & 0.47  & 0.16  & 0.08  & 0.05  & \textbf{1.53}  & 0.83  & 2.78  & 7.63  & \textbf{5.54}  & 5.64  & \textbf{7.48}  & \textbf{4.91}  & 2.87   \\
        \midrule
        MonoGround &  0.00  & 0.00  & 0.00  & 0.00  & \textbf{0.30}  & 0.00  & 0.00  & 0.33  & 0.85  & 1.78  & 0.00  & 0.26  & 0.50  & 0.31  \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.18  & 0.07  & 0.21  & 0.15  & 0.07  & 0.61  & 0.22  & 2.76  & 6.66  & 7.16  & 6.85  & 10.27  & 2.70  & 2.92   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  \textbf{0.27}  & 0.61  & 0.22  & 0.21  & 0.11  & 0.58  & 0.44  & 2.89  & 8.06  & 9.21  & 7.50  & 9.95  & 4.09  & 3.40  \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  0.23  & 0.34  & \textbf{0.23}  & 0.19  & 0.10  & 0.66  & 0.42  & 3.26  & 7.97  & 8.96  & 6.97  & 10.43  & 3.53  & 3.33  \\
         ~~$\bullet~$ MonoSSR (Ours) &  0.24  & \textbf{0.77}  & 0.20  & \textbf{0.31}  & 0.13  & \textbf{1.69}  & \textbf{2.42}  & \textbf{4.54}  & \textbf{8.37}  & \textbf{9.97}  & \textbf{7.90}  & \textbf{11.19}  & \textbf{4.23}  & \textbf{4.00}  \\
        \midrule
        \multicolumn{15}{c}{\textbf{\textbf{Cyclist}, IoU=0.25}} \\
         \midrule
         \multirow{2}{*}{Method}  &   
         \multicolumn{3}{c|}{Noise} & 
         \multicolumn{3}{c|}{Blur} & 
         \multicolumn{4}{c|}{Weather} & 
         \multicolumn{3}{c|}{Digital} & 
         \multirow{2}{*}{Avg.} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14} 
        & Gauss. & Shot & Impul. & Defoc. & Glass & Motion & Snow & Frost & Fog & Brit. & Contr. & Pixel & Sat. \\
         \midrule
        Monoflex  &  0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 1.97  & 1.70  & 5.11  & 0.00  & 0.00  & 0.00  & 0.68   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &  0.04  & 0.11  & 0.01  & \textbf{0.06}  & 0.01  & 0.56  & 0.29  & 1.87  & 9.05  & 8.46  & 2.39  & 2.26  & \textbf{1.38}  & 2.04   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  0.05  & \textbf{0.22}  & 0.02  & 0.05  & 0.01  & 0.53  & \textbf{0.81}  & 2.01  & \textbf{10.34}  & 8.31  & 3.84  & 2.16  & 1.27  & 2.28    \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  \textbf{0.11}  & 0.18  & 0.02  & 0.05  & \textbf{0.02}  & 0.55  & 0.74  & \textbf{2.46}  & 9.28  & \textbf{8.63}  & \textbf{4.38}  & 2.54  & 1.14  & 2.32   \\
         ~~$\bullet~$ MonoSSR (Ours) &  0.04  & 0.03  & \textbf{0.04}  & 0.01  & 0.01  & \textbf{2.17}  & 0.44  & 1.91  & 9.31  & 8.36  & 4.04  & \textbf{2.78}  & 1.16  & \textbf{2.33}  \\   
        \midrule
        MonoGround &  0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.00  & 0.18  & 2.60  & 0.00  & 0.73  & 0.00  & 0.27   \\
         ~~$\bullet~$ BN adaptation~\cite{schneider2020improving} &   0.00  & 0.02  & 0.10  & 0.02  & 0.02  & 0.45  & 0.09  & 0.08  & 3.05  & 4.39  & 0.82  & 2.61  & 0.42  & 0.93   \\
         ~~$\bullet~$ TENT~\cite{wang2021tent} &  0.00  & 0.28  & 0.08  & 0.03  & 0.01  & 0.48  & 0.16  & \textbf{1.47}  & 3.59  & 4.38  & 1.20  & 2.82  & 1.21  & 1.21    \\
         ~~$\bullet~$ EATA~\cite{niu2022efficient} &  0.00  & \textbf{0.54} & \textbf{0.16} & \textbf{0.06} & 0.01 & \textbf{0.53} & 0.17 & 1.13 & \textbf{4.83} & 4.59 & 1.01 & 2.72 & 1.11 & 1.30    \\
         ~~$\bullet~$ MonoSSR (Ours) & \textbf{0.02}  & 0.16  & 0.05  & 0.02  & \textbf{0.04}  & 0.42  & \textbf{0.30}  & 1.07  & 4.17  & \textbf{5.44}  & \textbf{1.75}  & \textbf{3.05}  & \textbf{1.56}  & \textbf{1.39}   \\    
         \bottomrule
         \end{tabular}
